On computing the fixpoint of a set of boolean equations

This paper presents a method for computing a least fixpoint of a system of equations over booleans. The resulting computation can be significantly shorter than the result of iteratively evaluating the entire system until a fixpoint is reached.

==> (inline-ps-0) <==

        0 0 moveto
        5 0 lineto
        5 5 lineto
        0 5 lineto
        closepath
        gsave
          clip
          0 1 10
          { newpath
            dup 0 moveto -5 5 rlineto
            10 div setgray
            stroke
          } for
        grestore
        0.5 setlinewidth
        stroke
